Dedicated symplectic integrators for rotation motions

We propose to use the properties of the Lie algebra of the angular momentum to build symplectic integrators dedicated to the Hamiltonian of the free rigid body. By introducing a dependence of the coefficients of integrators on the moments of inertia of the integrated body, we can construct symplectic dedicated integrators with fewer stages than in the general case for a splitting in three parts of the Hamiltonian. We perform numerical tests to compare the developed dedicated 4th-order integrators to the existing reference integrators for the water molecule. We also estimate analytically the accuracy of these new integrators for the set of the rigid bodies and conclude that they are more accurate than the existing ones only for very asymmetric bodies.

==> figures/tex_figure1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6840.00,5400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(552,2160){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(552,3186){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(552,4211){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(552,5237){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,1940){\makebox(0,0){\strut{}$-4.5$}}%
      \put(1534,1940){\makebox(0,0){\strut{}$-4$}}%
      \put(2384,1940){\makebox(0,0){\strut{}$-3.5$}}%
      \put(3234,1940){\makebox(0,0){\strut{}$-3$}}%
      \put(4083,1940){\makebox(0,0){\strut{}$-2.5$}}%
      \put(4933,1940){\makebox(0,0){\strut{}$-2$}}%
      \put(5783,1940){\makebox(0,0){\strut{}$-1.5$}}%
      \put(6633,1940){\makebox(0,0){\strut{}$-1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(46,3698){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(R_n)$}}}%
      \put(3658,1720){\makebox(0,0){\strut{}$\log_{10}(h/\mathcal{C})$}}%
      \csname LTb\endcsname%
      \put(3545,1510){\makebox(0,0)[r]{\strut{}ABCBA2}}%
      \csname LTb\endcsname%
      \put(3545,1290){\makebox(0,0)[r]{\strut{}ABCBA4 SS3 Yoshida}}%
      \csname LTb\endcsname%
      \put(3545,1070){\makebox(0,0)[r]{\strut{}N1 (1)}}%
      \csname LTb\endcsname%
      \put(3545,850){\makebox(0,0)[r]{\strut{}N2 (1)}}%
      \csname LTb\endcsname%
      \put(3545,630){\makebox(0,0)[r]{\strut{}N3 (1)}}%
      \csname LTb\endcsname%
      \put(3545,410){\makebox(0,0)[r]{\strut{}N3 (2)}}%
      \csname LTb\endcsname%
      \put(3545,190){\makebox(0,0)[r]{\strut{}N3 (3)}}%
      \csname LTb\endcsname%
      \put(6380,1510){\makebox(0,0)[r]{\strut{}N4 (1)}}%
      \csname LTb\endcsname%
      \put(6380,1290){\makebox(0,0)[r]{\strut{}N4 (2)}}%
      \csname LTb\endcsname%
      \put(6380,1070){\makebox(0,0)[r]{\strut{}N4 (3)}}%
      \csname LTb\endcsname%
      \put(6380,850){\makebox(0,0)[r]{\strut{}N5 (1)}}%
      \csname LTb\endcsname%
      \put(6380,630){\makebox(0,0)[r]{\strut{}N5 (2)}}%
      \csname LTb\endcsname%
      \put(6380,410){\makebox(0,0)[r]{\strut{}N5 (3)}}%
      \csname LTb\endcsname%
      \put(6380,190){\makebox(0,0)[r]{\strut{}N7 (1)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_figure10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-122,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$I_2$}}}%
      \put(3077,255){\makebox(0,0){\strut{}$I_1$}}%
      \csname LTb\endcsname%
      \put(516,805){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(516,1291){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(516,1777){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(516,2262){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(516,2748){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(516,3234){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(648,585){\makebox(0,0){\strut{}$0$}}%
      \put(1134,585){\makebox(0,0){\strut{}$0.1$}}%
      \put(1620,585){\makebox(0,0){\strut{}$0.2$}}%
      \put(2106,585){\makebox(0,0){\strut{}$0.3$}}%
      \put(2592,585){\makebox(0,0){\strut{}$0.4$}}%
      \put(3078,585){\makebox(0,0){\strut{}$0.5$}}%
      \put(3563,585){\makebox(0,0){\strut{}$0.6$}}%
      \put(4049,585){\makebox(0,0){\strut{}$0.7$}}%
      \put(4535,585){\makebox(0,0){\strut{}$0.8$}}%
      \put(5021,585){\makebox(0,0){\strut{}$0.9$}}%
      \put(5507,585){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5651,1777){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(R_M/R_P)$}}}%
      \put(6252,522){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5959,1131){\makebox(0,0)[r]{\strut{}-2}}%
      \put(5959,1454){\makebox(0,0)[r]{\strut{}-1}}%
      \put(5959,1778){\makebox(0,0)[r]{\strut{}0}}%
      \put(5959,2101){\makebox(0,0)[r]{\strut{}1}}%
      \put(5959,2424){\makebox(0,0)[r]{\strut{}2}}%
      \put(6091,588){\makebox(0,0){\strut{}}}%
      \put(6414,588){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_figure2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1383){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,4097){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1783,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2619,484){\makebox(0,0){\strut{}$1$}}%
      \put(3456,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(4293,484){\makebox(0,0){\strut{}$2$}}%
      \put(5130,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(5966,484){\makebox(0,0){\strut{}$3$}}%
      \put(6803,484){\makebox(0,0){\strut{}$3.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(R_{a})$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$\log_{10}(R_n)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_figure3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6840.00,6120.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(552,2815){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(552,3855){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(552,4895){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(552,5935){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,2595){\makebox(0,0){\strut{}$-4.5$}}%
      \put(1534,2595){\makebox(0,0){\strut{}$-4$}}%
      \put(2384,2595){\makebox(0,0){\strut{}$-3.5$}}%
      \put(3234,2595){\makebox(0,0){\strut{}$-3$}}%
      \put(4083,2595){\makebox(0,0){\strut{}$-2.5$}}%
      \put(4933,2595){\makebox(0,0){\strut{}$-2$}}%
      \put(5783,2595){\makebox(0,0){\strut{}$-1.5$}}%
      \put(6633,2595){\makebox(0,0){\strut{}$-1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(46,4375){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(R_n)$}}}%
      \put(3658,2375){\makebox(0,0){\strut{}$\log_{10}(h/\mathcal{C})$}}%
      \csname LTb\endcsname%
      \put(3017,2154){\makebox(0,0)[r]{\strut{}ABCBA2 ABC}}%
      \csname LTb\endcsname%
      \put(3017,1934){\makebox(0,0)[r]{\strut{}RSR2 ACB}}%
      \csname LTb\endcsname%
      \put(3017,1714){\makebox(0,0)[r]{\strut{}ABCBA4 SS3 Yoshida ACB}}%
      \csname LTb\endcsname%
      \put(3017,1494){\makebox(0,0)[r]{\strut{}RSR4 SS3 Yoshida ABC}}%
      \csname LTb\endcsname%
      \put(3017,1274){\makebox(0,0)[r]{\strut{}N1 ABC (1)}}%
      \csname LTb\endcsname%
      \put(3017,1054){\makebox(0,0)[r]{\strut{}N1 ABC (2)}}%
      \csname LTb\endcsname%
      \put(3017,834){\makebox(0,0)[r]{\strut{}N2 ABC (1)}}%
      \csname LTb\endcsname%
      \put(3017,614){\makebox(0,0)[r]{\strut{}N2 CAB (2)}}%
      \csname LTb\endcsname%
      \put(3017,394){\makebox(0,0)[r]{\strut{}N2 ACB (1)}}%
      \csname LTb\endcsname%
      \put(3017,174){\makebox(0,0)[r]{\strut{}N2 BAC (2)}}%
      \csname LTb\endcsname%
      \put(6380,2154){\makebox(0,0)[r]{\strut{}N3 ABC (1)}}%
      \csname LTb\endcsname%
      \put(6380,1934){\makebox(0,0)[r]{\strut{}N3 BAC (1)}}%
      \csname LTb\endcsname%
      \put(6380,1714){\makebox(0,0)[r]{\strut{}N4 BCA (1)}}%
      \csname LTb\endcsname%
      \put(6380,1494){\makebox(0,0)[r]{\strut{}N5 CAB (2)}}%
      \csname LTb\endcsname%
      \put(6380,1274){\makebox(0,0)[r]{\strut{}N5 ACB (1)}}%
      \csname LTb\endcsname%
      \put(6380,1054){\makebox(0,0)[r]{\strut{}N5 BAC (1)}}%
      \csname LTb\endcsname%
      \put(6380,834){\makebox(0,0)[r]{\strut{}N6 ABC (1)}}%
      \csname LTb\endcsname%
      \put(6380,614){\makebox(0,0)[r]{\strut{}N6 ABC (2)}}%
      \csname LTb\endcsname%
      \put(6380,394){\makebox(0,0)[r]{\strut{}N6 BAC (1)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_figure4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6840.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(552,1915){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(552,2906){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(552,3896){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(552,4887){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,1695){\makebox(0,0){\strut{}$-4.5$}}%
      \put(1534,1695){\makebox(0,0){\strut{}$-4$}}%
      \put(2384,1695){\makebox(0,0){\strut{}$-3.5$}}%
      \put(3234,1695){\makebox(0,0){\strut{}$-3$}}%
      \put(4083,1695){\makebox(0,0){\strut{}$-2.5$}}%
      \put(4933,1695){\makebox(0,0){\strut{}$-2$}}%
      \put(5783,1695){\makebox(0,0){\strut{}$-1.5$}}%
      \put(6633,1695){\makebox(0,0){\strut{}$-1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(46,3401){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(R_n)$}}}%
      \put(3658,1475){\makebox(0,0){\strut{}$\log_{10}(h/\mathcal{C})$}}%
      \csname LTb\endcsname%
      \put(2753,1301){\makebox(0,0)[r]{\strut{}N2 BAC (2)}}%
      \csname LTb\endcsname%
      \put(2753,1081){\makebox(0,0)[r]{\strut{}ABCBA4 SS3 Yoshida ACB}}%
      \csname LTb\endcsname%
      \put(2753,861){\makebox(0,0)[r]{\strut{}ABCBA4 SS5 Suzuki ACB}}%
      \csname LTb\endcsname%
      \put(2753,641){\makebox(0,0)[r]{\strut{}ABCBA4 SS5 McLachlan ACB}}%
      \csname LTb\endcsname%
      \put(2753,421){\makebox(0,0)[r]{\strut{}ABC4 S4 McLachlan CBA}}%
      \csname LTb\endcsname%
      \put(2753,201){\makebox(0,0)[r]{\strut{}ABC4 S5 McLachlan BCA}}%
      \csname LTb\endcsname%
      \put(6380,1301){\makebox(0,0)[r]{\strut{}RSR4 SS3 Yoshida ABC}}%
      \csname LTb\endcsname%
      \put(6380,1081){\makebox(0,0)[r]{\strut{}RSR4 SS5 Suzuki ABC}}%
      \csname LTb\endcsname%
      \put(6380,861){\makebox(0,0)[r]{\strut{}RSR4 SS5 McLachlan ABC}}%
      \csname LTb\endcsname%
      \put(6380,641){\makebox(0,0)[r]{\strut{}RS4 S4 McLachlan CBA}}%
      \csname LTb\endcsname%
      \put(6380,421){\makebox(0,0)[r]{\strut{}RS4 S5 McLachlan CBA}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_figure5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6840.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(552,712){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(552,1755){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(552,2797){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(552,3840){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(684,492){\makebox(0,0){\strut{}$-4.5$}}%
      \put(1534,492){\makebox(0,0){\strut{}$-4$}}%
      \put(2384,492){\makebox(0,0){\strut{}$-3.5$}}%
      \put(3234,492){\makebox(0,0){\strut{}$-3$}}%
      \put(4083,492){\makebox(0,0){\strut{}$-2.5$}}%
      \put(4933,492){\makebox(0,0){\strut{}$-2$}}%
      \put(5783,492){\makebox(0,0){\strut{}$-1.5$}}%
      \put(6633,492){\makebox(0,0){\strut{}$-1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(46,2276){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(R_n)$}}}%
      \put(3658,272){\makebox(0,0){\strut{}$\log_{10}(h/\mathcal{C})$}}%
      \csname LTb\endcsname%
      \put(3456,3667){\makebox(0,0)[r]{\strut{}N2 BAC (2)}}%
      \csname LTb\endcsname%
      \put(3456,3447){\makebox(0,0)[r]{\strut{}P1 BAC (5)}}%
      \csname LTb\endcsname%
      \put(3456,3227){\makebox(0,0)[r]{\strut{}R ABC (4)}}%
      \csname LTb\endcsname%
      \put(3456,3007){\makebox(0,0)[r]{\strut{}RS4 S5 McLachlan CBA}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_figure6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4676.00,4676.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,891){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1558){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,2224){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,2891){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,3557){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,4224){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(946,671){\makebox(0,0){\strut{}$0$}}%
      \put(1613,671){\makebox(0,0){\strut{}$0.5$}}%
      \put(2279,671){\makebox(0,0){\strut{}$1$}}%
      \put(2946,671){\makebox(0,0){\strut{}$1.5$}}%
      \put(3612,671){\makebox(0,0){\strut{}$2$}}%
      \put(4279,671){\makebox(0,0){\strut{}$2.5$}}%
      \put(2319,2051){\makebox(0,0)[l]{\strut{}S}}%
      \put(1439,1491){\makebox(0,0)[l]{\strut{}A}}%
      \put(3679,2051){\makebox(0,0)[l]{\strut{}B}}%
      \put(2346,3424){\makebox(0,0)[l]{\strut{}C}}%
      \put(2346,758){\makebox(0,0)[l]{\strut{}D}}%
      \put(746,2051){\makebox(0,0)[l]{\strut{}E}}%
      \put(1346,2024){\makebox(0,0)[l]{\strut{}ABC}}%
      \put(1779,1558){\makebox(0,0)[l]{\strut{}BAC}}%
      \put(1779,2757){\makebox(0,0)[l]{\strut{}ACB}}%
      \put(2346,1558){\makebox(0,0)[l]{\strut{}CAB}}%
      \put(2946,3557){\makebox(0,0)[l]{\strut{}BCA}}%
      \put(2946,2757){\makebox(0,0)[l]{\strut{}CBA}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2557){\rotatebox{-270}{\makebox(0,0){\strut{}$I_2$}}}%
      \put(2612,341){\makebox(0,0){\strut{}$I_1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_figure7a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-122,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$I_2$}}}%
      \put(3077,255){\makebox(0,0){\strut{}$I_1$}}%
      \csname LTb\endcsname%
      \put(516,805){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(516,1291){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(516,1777){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(516,2262){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(516,2748){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(516,3234){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(648,585){\makebox(0,0){\strut{}$0$}}%
      \put(1134,585){\makebox(0,0){\strut{}$0.1$}}%
      \put(1620,585){\makebox(0,0){\strut{}$0.2$}}%
      \put(2106,585){\makebox(0,0){\strut{}$0.3$}}%
      \put(2592,585){\makebox(0,0){\strut{}$0.4$}}%
      \put(3078,585){\makebox(0,0){\strut{}$0.5$}}%
      \put(3563,585){\makebox(0,0){\strut{}$0.6$}}%
      \put(4049,585){\makebox(0,0){\strut{}$0.7$}}%
      \put(4535,585){\makebox(0,0){\strut{}$0.8$}}%
      \put(5021,585){\makebox(0,0){\strut{}$0.9$}}%
      \put(5507,585){\makebox(0,0){\strut{}$1$}}%
      \put(65,3239){\makebox(0,0)[l]{\strut{}a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5673,1777){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6252,361){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5959,809){\makebox(0,0)[r]{\strut{}N1}}%
      \put(5959,1132){\makebox(0,0)[r]{\strut{}N2}}%
      \put(5959,1455){\makebox(0,0)[r]{\strut{}N3}}%
      \put(5959,1778){\makebox(0,0)[r]{\strut{}N4}}%
      \put(5959,2101){\makebox(0,0)[r]{\strut{}N5}}%
      \put(5959,2424){\makebox(0,0)[r]{\strut{}N6}}%
      \put(5959,2747){\makebox(0,0)[r]{\strut{}N7}}%
      \put(6091,427){\makebox(0,0){\strut{}}}%
      \put(6414,427){\makebox(0,0){\strut{}}}%
      \put(65,3239){\makebox(0,0)[l]{\strut{}a)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure7a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_figure7b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-122,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$I_2$}}}%
      \put(3077,255){\makebox(0,0){\strut{}$I_1$}}%
      \csname LTb\endcsname%
      \put(516,805){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(516,1291){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(516,1777){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(516,2262){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(516,2748){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(516,3234){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(648,585){\makebox(0,0){\strut{}$0$}}%
      \put(1134,585){\makebox(0,0){\strut{}$0.1$}}%
      \put(1620,585){\makebox(0,0){\strut{}$0.2$}}%
      \put(2106,585){\makebox(0,0){\strut{}$0.3$}}%
      \put(2592,585){\makebox(0,0){\strut{}$0.4$}}%
      \put(3078,585){\makebox(0,0){\strut{}$0.5$}}%
      \put(3563,585){\makebox(0,0){\strut{}$0.6$}}%
      \put(4049,585){\makebox(0,0){\strut{}$0.7$}}%
      \put(4535,585){\makebox(0,0){\strut{}$0.8$}}%
      \put(5021,585){\makebox(0,0){\strut{}$0.9$}}%
      \put(5507,585){\makebox(0,0){\strut{}$1$}}%
      \put(65,3239){\makebox(0,0)[l]{\strut{}b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5541,1777){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6252,522){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5959,970){\makebox(0,0)[r]{\strut{}ABC}}%
      \put(5959,1293){\makebox(0,0)[r]{\strut{}BCA}}%
      \put(5959,1616){\makebox(0,0)[r]{\strut{}CAB}}%
      \put(5959,1939){\makebox(0,0)[r]{\strut{}ACB}}%
      \put(5959,2262){\makebox(0,0)[r]{\strut{}CBA}}%
      \put(5959,2585){\makebox(0,0)[r]{\strut{}BAC}}%
      \put(6091,588){\makebox(0,0){\strut{}}}%
      \put(6414,588){\makebox(0,0){\strut{}}}%
      \put(65,3239){\makebox(0,0)[l]{\strut{}b)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure7b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_figure8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-122,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$I_2$}}}%
      \put(3077,255){\makebox(0,0){\strut{}$I_1$}}%
      \csname LTb\endcsname%
      \put(516,805){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(516,1291){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(516,1777){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(516,2262){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(516,2748){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(516,3234){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(648,585){\makebox(0,0){\strut{}$0$}}%
      \put(1134,585){\makebox(0,0){\strut{}$0.1$}}%
      \put(1620,585){\makebox(0,0){\strut{}$0.2$}}%
      \put(2106,585){\makebox(0,0){\strut{}$0.3$}}%
      \put(2592,585){\makebox(0,0){\strut{}$0.4$}}%
      \put(3078,585){\makebox(0,0){\strut{}$0.5$}}%
      \put(3563,585){\makebox(0,0){\strut{}$0.6$}}%
      \put(4049,585){\makebox(0,0){\strut{}$0.7$}}%
      \put(4535,585){\makebox(0,0){\strut{}$0.8$}}%
      \put(5021,585){\makebox(0,0){\strut{}$0.9$}}%
      \put(5507,585){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5651,1777){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}(R_M/R_N)$}}}%
      \put(6252,522){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5959,1131){\makebox(0,0)[r]{\strut{}-2}}%
      \put(5959,1454){\makebox(0,0)[r]{\strut{}-1}}%
      \put(5959,1778){\makebox(0,0)[r]{\strut{}0}}%
      \put(5959,2101){\makebox(0,0)[r]{\strut{}1}}%
      \put(5959,2424){\makebox(0,0)[r]{\strut{}2}}%
      \put(6091,588){\makebox(0,0){\strut{}}}%
      \put(6414,588){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_figure9a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-122,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$I_2$}}}%
      \put(3077,255){\makebox(0,0){\strut{}$I_1$}}%
      \csname LTb\endcsname%
      \put(516,805){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(516,1291){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(516,1777){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(516,2262){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(516,2748){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(516,3234){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(648,585){\makebox(0,0){\strut{}$0$}}%
      \put(1134,585){\makebox(0,0){\strut{}$0.1$}}%
      \put(1620,585){\makebox(0,0){\strut{}$0.2$}}%
      \put(2106,585){\makebox(0,0){\strut{}$0.3$}}%
      \put(2592,585){\makebox(0,0){\strut{}$0.4$}}%
      \put(3078,585){\makebox(0,0){\strut{}$0.5$}}%
      \put(3563,585){\makebox(0,0){\strut{}$0.6$}}%
      \put(4049,585){\makebox(0,0){\strut{}$0.7$}}%
      \put(4535,585){\makebox(0,0){\strut{}$0.8$}}%
      \put(5021,585){\makebox(0,0){\strut{}$0.9$}}%
      \put(5507,585){\makebox(0,0){\strut{}$1$}}%
      \put(65,3239){\makebox(0,0)[l]{\strut{}a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5541,1777){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6194,-66){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5959,324){\makebox(0,0)[r]{\strut{}P1}}%
      \put(5959,532){\makebox(0,0)[r]{\strut{}P2}}%
      \put(5959,739){\makebox(0,0)[r]{\strut{}P3}}%
      \put(5959,947){\makebox(0,0)[r]{\strut{}P4}}%
      \put(5959,1155){\makebox(0,0)[r]{\strut{}P5}}%
      \put(5959,1362){\makebox(0,0)[r]{\strut{}P6}}%
      \put(5959,1570){\makebox(0,0)[r]{\strut{}P7}}%
      \put(5959,1778){\makebox(0,0)[r]{\strut{}P8}}%
      \put(5959,1985){\makebox(0,0)[r]{\strut{}P9}}%
      \put(5959,2193){\makebox(0,0)[r]{\strut{}P10}}%
      \put(5959,2401){\makebox(0,0)[r]{\strut{}P11}}%
      \put(5959,2608){\makebox(0,0)[r]{\strut{}P12}}%
      \put(5959,2816){\makebox(0,0)[r]{\strut{}P13}}%
      \put(5959,3024){\makebox(0,0)[r]{\strut{}P14}}%
      \put(5959,3231){\makebox(0,0)[r]{\strut{}P15}}%
      \put(6091,0){\makebox(0,0){\strut{}}}%
      \put(6298,0){\makebox(0,0){\strut{}}}%
      \put(65,3239){\makebox(0,0)[l]{\strut{}a)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure9a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/tex_figure9b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6480.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-122,2019){\rotatebox{-270}{\makebox(0,0){\strut{}$I_2$}}}%
      \put(3077,255){\makebox(0,0){\strut{}$I_1$}}%
      \csname LTb\endcsname%
      \put(516,805){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(516,1291){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(516,1777){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(516,2262){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(516,2748){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(516,3234){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(648,585){\makebox(0,0){\strut{}$0$}}%
      \put(1134,585){\makebox(0,0){\strut{}$0.1$}}%
      \put(1620,585){\makebox(0,0){\strut{}$0.2$}}%
      \put(2106,585){\makebox(0,0){\strut{}$0.3$}}%
      \put(2592,585){\makebox(0,0){\strut{}$0.4$}}%
      \put(3078,585){\makebox(0,0){\strut{}$0.5$}}%
      \put(3563,585){\makebox(0,0){\strut{}$0.6$}}%
      \put(4049,585){\makebox(0,0){\strut{}$0.7$}}%
      \put(4535,585){\makebox(0,0){\strut{}$0.8$}}%
      \put(5021,585){\makebox(0,0){\strut{}$0.9$}}%
      \put(5507,585){\makebox(0,0){\strut{}$1$}}%
      \put(65,3239){\makebox(0,0)[l]{\strut{}b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5541,1777){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6252,522){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5959,970){\makebox(0,0)[r]{\strut{}ABC}}%
      \put(5959,1293){\makebox(0,0)[r]{\strut{}BCA}}%
      \put(5959,1616){\makebox(0,0)[r]{\strut{}CAB}}%
      \put(5959,1939){\makebox(0,0)[r]{\strut{}ACB}}%
      \put(5959,2262){\makebox(0,0)[r]{\strut{}CBA}}%
      \put(5959,2585){\makebox(0,0)[r]{\strut{}BAC}}%
      \put(6091,588){\makebox(0,0){\strut{}}}%
      \put(6414,588){\makebox(0,0){\strut{}}}%
      \put(65,3239){\makebox(0,0)[l]{\strut{}b)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/figure9b}}%
    \gplfronttext
  \end{picture}%
\endgroup

